Prune the Leaky Neurons: Mitigating Private Data Leakage in Fine-Tuned LLMs via Joint-Embedding-Guided Pruning

Fine-tuning large language models (LLMs) on proprietary records enables domain adaptation but introduces two challenges: (i) privacy leakage of memorized private data, such as personally identifiable information (PII), and (ii) balancing private data removal with utility preservation. Existing defenses, including data sanitization and differential privacy, often degrade performance, while privacy-neuron editing lacks a PII-free reference to distinguish identity-specific neurons from those supporting useful text. We propose JEPA-Prune, a post-hoc neuron pruning framework guided by a model trained exclusively on PII-free views. Alongside the fine-tuned private model, JEPA-Prune, trains a public model on surrogate and masked views of the same records using a joint-embedding predictive architecture (JEPA), capturing domain knowledge without identifiers. A cross-model representation probe quantifies deviations between private representations of leaked records and this PII-free reference. Integrated gradients and a scale-invariant specificity score then identify PII-responsive neurons, which are pruned without retraining. Experiments show that pruning just 1.6% of neurons reduces PII inference accuracy by up to 7.4x and PII extraction recall by up to 13.9x, while keeping unseen-text perplexity within 16% of that of the unpruned model for most LLMs. In contrast, privacy-neuron editing increases perplexity by at least 26x.

==> figures/overview_v2.tex <==
\definecolor{privC}{RGB}{213,94,0}%
\definecolor{pubC}{RGB}{0,114,178}%
\definecolor{jepaC}{RGB}{204,121,167}%
\definecolor{stageH}{RGB}{74,110,90}%
\colorlet{stTitle}{stageH!30!black}%
\colorlet{stAbody}{stageH!3!white}\colorlet{stAband}{stageH!20!white}\colorlet{stAline}{stageH!45!white}%
\colorlet{stBbody}{stageH!4!white}\colorlet{stBband}{stageH!36!white}\colorlet{stBline}{stageH!62!white}%
\colorlet{stCbody}{stageH!5!white}\colorlet{stCband}{stageH!54!white}\colorlet{stCline}{stageH!80!white}%
% entity chips in the example records
\newcommand{\figPII}[2]{{\setlength{\fboxsep}{0.6pt}\colorbox{#1}{\vphantom{Ag}#2}}}%
\newcommand{\piiR}[1]{\figPII{privC!22}{#1}}%
\newcommand{\piiS}[1]{\figPII{pubC!18}{#1}}%
\newcommand{\piiM}[1]{\figPII{black!10}{\tiny\ttfamily #1}}%
\newcommand{\figeq}[2]{{\color{black!50}\ifcsname r@#1\endcsname(\ref*{#1})\else(#2)\fi}}%
\newcommand{\figfs}{\fontsize{6.5}{7.6}\selectfont}%
\newsavebox{\figLock}%
\sbox{\figLock}{\tikz[baseline=0pt, x=0.01cm, y=0.01cm]{%
  \fill[black!60, rounded corners=0.3pt] (0,0) rectangle (11,8);%
  \draw[black!60, line width=0.55pt] (2.6,8) -- (2.6,10.5) arc[start angle=180, end angle=0, radius=2.9] -- (8.4,8);}}%
% schematic contributions, 5 layers x 8 neurons (columns 0-5 FFN, 6-7 attention), row-major
\def\figCX{{0.05,-0.10,0.08,0.02,-0.05,0.55,0.03,-0.08,%
-0.06,0.04,0.95,-0.03,0.07,0.02,-0.40,0.05,%
0.03,0.50,-0.05,0.06,-0.02,0.04,0.08,0.45,%
0.02,-0.30,0.05,-0.07,0.03,0.90,0.06,-0.04,%
-0.05,0.07,0.03,0.60,-0.08,0.02,0.04,0.10}}%
\def\figCT{{0.04,-0.08,0.06,0.03,-0.04,0.03,0.02,-0.06,%
-0.05,0.05,0.88,-0.02,0.05,0.03,-0.80,0.04,%
0.02,0.04,-0.06,0.05,-0.03,0.03,0.07,0.02,%
0.03,0.10,0.04,-0.05,0.02,0.92,0.05,-0.03,%
-0.04,0.06,0.02,0.05,-0.06,0.03,0.05,0.50}}%
% \figmap{x}{y}{mode}: 5 x (2 | 6) map with top-left corner (x,y), 0.2cm cells and a 0.06cm attention | FFN gap.
%   mode 0 record map C(x), 1 control map C(x^type), 2 specificity S (Eq. 8, eps = 0.1),
%   3 selection S+ (Eq. 9; slashed grey = zeroed by the sign condition, negative S clipped to 0), 4 selected set N.
\newcommand{\figmap}[3]{%
  \foreach \fK in {0,...,39}{%
    \pgfmathtruncatemacro{\fR}{\fK/8}%
    \pgfmathtruncatemacro{\fC}{mod(\fK,8)}%
    \pgfmathsetmacro{\fXo}{(\fC>5) ? (#1+0.2*(\fC-6)) : (#1+0.46+0.2*\fC)}%
    \pgfmathsetmacro{\fA}{\figCX[\fK]}%
    \pgfmathsetmacro{\fB}{\figCT[\fK]}%
    \ifcase#3\relax \pgfmathsetmacro{\fV}{\fA}%
    \or \pgfmathsetmacro{\fV}{\fB}%
    \else \pgfmathsetmacro{\fV}{(\fA-\fB)/(abs(\fA)+abs(\fB)+0.1)}%
    \fi
    \ifnum#3=3 \pgfmathsetmacro{\fV}{max(\fV,0)}\fi
    \pgfmathtruncatemacro{\fPos}{\fV>0}%
    \pgfmathtruncatemacro{\fP}{min(100,abs(\fV)*95)}%
    \pgfmathtruncatemacro{\fKeep}{\fA>0}%
    \ifnum\fPos=1 \colorlet{figcell}{privC!\fP!white}\else\colorlet{figcell}{pubC!\fP!white}\fi
    \ifnum#3=3 \ifnum\fKeep=0 \colorlet{figcell}{black!16}\fi\fi
    \ifnum#3=4 \colorlet{figcell}{black!5}\fi
    \filldraw[fill=figcell, draw=white, line width=0.3pt] (\fXo,{#2-0.2*\fR}) rectangle ++(0.2,-0.2);%
    \ifnum#3=3 \ifnum\fKeep=0
      \draw[black!55, line width=0.4pt] ({\fXo+0.04},{#2-0.2*\fR-0.16}) -- ++(0.12,0.12);%
    \fi\fi
  }%
  \ifnum#3=4
    \foreach \fK in {5,17,23,35}{%
      \pgfmathtruncatemacro{\fR}{\fK/8}\pgfmathtruncatemacro{\fC}{mod(\fK,8)}%
      \pgfmathsetmacro{\fXo}{(\fC>5) ? (#1+0.2*(\fC-6)) : (#1+0.46+0.2*\fC)}%
      \filldraw[fill=privC!85!black, draw=white, line width=0.3pt] (\fXo,{#2-0.2*\fR}) rectangle ++(0.2,-0.2);}%
  \fi
  \draw[black!45, line width=0.4pt] (#1,#2) rectangle ++(0.4,-1.0) ({#1+0.46},#2) rectangle ++(1.2,-1.0);%
}%
% attn | FFN column headers above a map with top-left corner (x,y)
\newcommand{\figmaphead}[2]{%
  \node[note, anchor=south, inner sep=0.5pt] at ({#1+0.2},#2) {attn};%
  \node[note, anchor=south, inner sep=0.5pt] at ({#1+1.06},#2) {FFN};}%
% \figpanel{x0}{width}{title}{stage A|B|C}: panel of height 7.0cm with a title band and a letter badge
\newcommand{\figpanel}[4]{%
  \fill[st#4body, rounded corners=4pt] (#1,0) rectangle ++(#2,-7.0);
  \fill[st#4band, rounded corners=4pt] (#1,0) rectangle ++(#2,-0.46);
  \fill[st#4band] (#1,-0.23) rectangle ++(#2,-0.23);
  \draw[st#4line, line width=0.5pt] (#1,-0.46) -- ++(#2,0);
  \draw[st#4line, line width=0.6pt, rounded corners=4pt] (#1,0) rectangle ++(#2,-7.0);
  \node[circle, fill=stageH, text=white, inner sep=0pt, minimum size=0.29cm, text height=3.6pt, text depth=0pt,
        font=\fontsize{7}{8.4}\selectfont\bfseries] at ({#1+0.265},-0.23) {\MakeLowercase{#4}};
  \node[font=\fontsize{7}{8.4}\selectfont\bfseries, text=stTitle, anchor=west, inner sep=0pt]
    at ({#1+0.47},-0.23) {#3};}%
\begin{tikzpicture}[
    font=\scriptsize, line join=round,
    >={Stealth[length=3.2pt,width=2.6pt]},
    arr/.style={->, line width=0.6pt, draw=black!70},
    attr/.style={->, line width=0.6pt, draw=black!70, densely dashed},
    chip/.style={draw=black!30, fill=white, rounded corners=1.5pt, inner ysep=2pt, inner xsep=1.5pt,
                 line width=0.4pt, font=\fontsize{7}{8.4}\selectfont},
    privm/.style={draw=privC!85!black, fill=privC!12, rounded corners=2pt, align=center,
                  inner sep=2.5pt, line width=0.7pt, minimum height=0.6cm},
    pubm/.style={draw=pubC!85!black, fill=pubC!20, rounded corners=2pt, align=center,
                 inner sep=2.5pt, line width=0.7pt, minimum height=0.6cm},
    jobj/.style={draw=jepaC!70!black, fill=jepaC!14, rounded corners=2pt, align=center,
                 inner sep=2.5pt, line width=0.7pt},
    lobj/.style={draw=black!50, fill=white, rounded corners=2pt, align=center, inner sep=2.5pt,
                 line width=0.5pt},
    proc/.style={draw=black!50, fill=black!4, rounded corners=2pt, align=center, inner sep=2pt,
                 line width=0.5pt, font=\fontsize{7}{8.4}\selectfont},
    note/.style={font=\figfs, text=black!78, inner sep=1pt, align=center},
    db/.style={cylinder, shape border rotate=90, aspect=0.28, draw=black!55, fill=black!8,
               minimum width=0.55cm, minimum height=0.5cm, inner sep=1pt, line width=0.5pt},
    stage/.style={single arrow, fill=black!50, draw=white, line width=0.8pt, minimum width=0.42cm,
                  minimum height=0.4cm, single arrow head extend=0.06cm, inner sep=0pt},
  ]

  % =========================================================================
  % (a) Private and Public Model Training  (Section 4.1)
  % =========================================================================
  \figpanel{0}{5.2}{Private and Public Model Training}{A}
  \node[db] (D) at (2.4,-0.9) {$\mathcal{D}$};
  \node[chip] (xraw) at (1.07,-1.8) {$x$:\ \piiR{Parker}, age \piiR{34}};
  \node[chip, align=left] (views) at (3.68,-1.8)
    {$\xs$:\ \piiS{Tavomi}, age \piiS{71}\\[1pt]$\xm$:\ \piiM{<MASK>}, age \piiM{<MASK>}};
  \draw[arr] (D.west) -| (xraw.north) node[pos=0.75, left, note] {raw view};
  \draw[arr] (D.east) -| (views.north) node[pos=0.75, right, note] {PII-free views};
  \node[privm, minimum width=1.85cm] (mpriv) at (1.07,-2.95)
    {$\Mpriv$\\[-1pt]{\tiny $W_0$\,\usebox{\figLock}$\,+\,\Delta W_{\mathrm{priv}}$}\\[-1.5pt]
     {\figfs\itshape\color{privC!85!black}memorizes PII}};
  \node[pubm, minimum width=2.1cm] (mpub) at (3.68,-2.95)
    {$\Mpub$\\[-1pt]{\tiny $W_0$\,\usebox{\figLock}$\,+\,\Delta W_{\mathrm{pub}}$}\\[-1.5pt]
     {\figfs\itshape\color{pubC!85!black}never deployed}};
  \draw[arr] (xraw) -- (mpriv);
  \draw[arr] (views) -- (mpub) node[midway, right, note] {one encoder};
  % private objective
  \node[lobj] (lpriv) at (1.07,-6.4) {$\LM(x)$};
  \draw[arr] (mpriv) -- (lpriv);
  % public objective: LM on the surrogate view + JEPA term (predict h^mask from h^sur, one encoder)
  \node[pubm, minimum height=0.4cm, minimum width=0.5cm, inner sep=2pt] (pred) at (3.35,-4.2) {$P_{\phi}$};
  \draw[arr] (mpub.south -| pred) -- (pred) node[midway, right, note] {$h^{\mathrm{sur}}$};
  \node[jobj, minimum width=1.5cm] (ljepa) at (3.9,-5.25) {$\LJEPA(x)$\ \figeq{eq:jepa}{3}};
  \draw[arr] (pred) -- (pred |- ljepa.north);
  \coordinate (hm) at (4.3,-2.95);
  \draw[arr] (mpub.south -| hm) -- (hm |- ljepa.north) node[pos=0.3, right, note] {$h^{\mathrm{mask}}$};
  \node[lobj] (lpub) at (3.62,-6.4)
    {$\mathcal{L}_{\mathrm{pub}}(x)$\ \figeq{eq:pub}{2}\\[-1pt]{\tiny $\LM(\xs)+\lambda\,\LJEPA(x)$}};
  \draw[arr] (ljepa) -- (ljepa |- lpub.north) node[midway, right, note] {$\lambda$};
  \coordinate (lm) at (2.82,-2.95);
  \draw[arr] (mpub.south -| lm) -- (lm |- lpub.north) node[pos=0.42, left, note] {$\LM(\xs)$};

  % =========================================================================
  % (b) Neuron Attribution against a PII-Free Reference  (Section 4.2)
  % =========================================================================
  \begin{scope}[xshift=5.4cm]
    \figpanel{0}{5.75}{Neuron Attribution against a PII-Free Reference}{B}
    % leaked-record selection with the inference attack
    \node[proc] (att) at (0.95,-0.98) {inference attack\\on $\Mpriv$};
    \node[db] (R) at (2.25,-0.98) {$\Aset$};
    \draw[arr] (att) -- (R);
    \node[note, anchor=west, align=left] at (R.east)
      {leaked-record set $\Aset\subset\mathcal{D}$:\\true value ranked 1st by\\$\Mpriv$, not by the base model};
    \node[chip, align=left] (rec) at (2.0,-1.9)
      {$x$:\ \piiR{Parker}, age \piiR{34}\\[1pt]$\xc$:\ \piiM{[FIRSTNAME]}, age \piiM{[AGE]}};
    \draw[arr] (R.south) -- (R.south |- rec.north) node[pos=0.72, left, note] {each $x\in\Aset$};
    % models: the private model is probed on z in {x, x^type}; the frozen public model embeds x^type
    \node[privm, minimum width=1.55cm] (bpriv) at (1.3,-2.84) {$\Mpriv$\\[-1pt]{\tiny model to prune}};
    \node[pubm, minimum width=1.55cm]  (bpub)  at (4.68,-2.84)
      {$\Mpub$\\[-1pt]{\tiny PII-free reference}};
    \draw[arr] (rec.south -| bpriv) -- (bpriv) node[midway, left, note] {$z$};
    \draw[arr] ($(rec.east)+(0,-0.17)$) -| (bpub.north) node[pos=0.25, above, note] {$\xc$};
    % schematic embedding space: angles = cosine distances to the reference
    \filldraw[fill=white, draw=black!25, rounded corners=1.5pt, line width=0.4pt] (2.22,-2.34) rectangle (3.75,-3.34);
    \node[note, anchor=north east, inner sep=1pt, text=black!60] at (3.74,-2.35) {embeddings};
    \coordinate (eo) at (2.35,-3.24);
    \coordinate (eref) at ($(eo)+(10:0.82)$);
    \coordinate (ectl) at ($(eo)+(28:0.7)$);
    \coordinate (erec) at ($(eo)+(68:0.66)$);
    \draw[black!40, line width=0.4pt] (eo) -- (eref) (eo) -- (ectl) (eo) -- (erec);
    \draw[jepaC!80!black, line width=0.45pt] ($(eo)+(10:0.34)$) arc[start angle=10, end angle=28, radius=0.34];
    \draw[jepaC!70!black, line width=0.85pt] ($(eo)+(10:0.5)$) arc[start angle=10, end angle=68, radius=0.5];
    \node[star, star points=5, star point ratio=2.3, fill=pubC, inner sep=0pt, minimum size=0.17cm] at (eref) {};
    \node[circle, fill=privC, inner sep=0pt, minimum size=0.11cm] at (erec) {};
    \node[circle, draw=privC, fill=white, line width=0.5pt, inner sep=0pt, minimum size=0.11cm] at (ectl) {};
    \node[note, anchor=east, inner sep=0.5pt] at ([xshift=-0.05cm]erec) {$x$};
    \node[note, anchor=south, inner sep=0.5pt] at ([yshift=0.05cm]ectl) {$\xc$};
    \node[note, anchor=west, inner sep=0.5pt] at ([xshift=0.08cm]eref) {$\htgt$};
    % cross-model probe (cosine distance, the form of Eq. 5)
    \node[jobj, font=\figfs] (probe) at (2.88,-3.95)
      {$\begin{aligned}\Jx(x)&=1-\cos\bigl(h^{\mathrm{priv}}(x),\,\htgt\bigr)\\[-1pt]
        \Jx(\xc)&=1-\cos\bigl(h^{\mathrm{priv}}(\xc),\,\htgt\bigr)\end{aligned}$\ \figeq{eq:probe}{4}};
    \draw[arr] (bpriv) -- (bpriv |- probe.north);
    \draw[arr] (bpub) -- (bpub |- probe.north) node[midway, right, note] {$\htgt$};
    % neuron contributions by integrated gradients (one block at a time) -> record and control maps
    \node[lobj, font=\figfs] (ig) at (2.88,-5.02)
      {$\Chat_{\ell j}(z)\approx\Jx(z)-\Jx\bigl(z;\,a^{\ell}_{j}{\leftarrow}0\bigr)$\\[-1pt]
       {\color{black!78}by integrated gradients\ \figeq{eq:ig}{5}, for $z\in\{x,\xc\}$,}\\[-1pt]
       {\color{black!78}along $0\to a^{\ell}$ for one block (attn or FFN)}};
    \draw[attr] (probe) -- (ig);
    \draw[attr] (1.35,-5.43) -- (1.35,-5.72);
    \draw[attr] (4.2,-5.43) -- (4.2,-5.72);
    \figmap{0.72}{-5.72}{0}
    \figmap{3.37}{-5.72}{1}
    \figmaphead{0.72}{-5.72}
    \node[note, rotate=90] at (0.55,-6.22) {layers $\ell$};
    \node[note, text=black!85] at (1.55,-6.86) {record map $\Chat(x)$};
    \node[note, text=black!85] at (4.2,-6.86) {control map $\Chat(\xc)$};
  \end{scope}

  % =========================================================================
  % (c) Pruning PII-Responsive Neurons  (Section 4.3)
  % =========================================================================
  \begin{scope}[xshift=11.35cm]
    \figpanel{0}{4.5}{Pruning PII-Responsive Neurons}{C}
    % Eq. 8 and Eq. 9 written out (map form drawn below)
    \node[lobj, font=\figfs] (eq8) at (2.25,-0.97)
      {$S(x)=\dfrac{\Chat(x)-\Chat(\xc)}{|\Chat(x)|+|\Chat(\xc)|+\epsilon_{x}}$\ \figeq{eq:ratio}{6}};
    \node[lobj, font=\figfs] (eq9) at (2.22,-1.7)
      {$S^{+}(x)=\mathbb{I}[\Chat(x){>}0]\!\odot\!\max(S(x),0)$\,\figeq{eq:select}{7}};
    \filldraw[fill=white, draw=black!35, line width=0.4pt] (0.27,-2.07) rectangle ++(1.66,-1.0);
    \filldraw[fill=white, draw=black!35, line width=0.4pt] (0.21,-2.13) rectangle ++(1.66,-1.0);
    \figmap{0.15}{-2.19}{2}
    \filldraw[fill=white, draw=black!35, line width=0.4pt] (2.74,-2.07) rectangle ++(1.66,-1.0);
    \filldraw[fill=white, draw=black!35, line width=0.4pt] (2.68,-2.13) rectangle ++(1.66,-1.0);
    \figmap{2.62}{-2.19}{3}
    \draw[arr] (1.97,-2.69) -- (2.58,-2.69) node[midway, above, note] {sign} node[midway, below, note] {filter};
    \node[note] at (1.05,-3.5) {specificity $S(x)$\\(one map per $x\in\Aset$)};
    \node[note] at (3.45,-3.5) {selection $S^{+}(x)$\\slashed: $\Chat_{\ell j}(x){\leq}0$};
    % aggregation over the leaked records
    \draw[arr] (3.45,-3.8) -- (3.45,-4.4);
    \node[note, anchor=east, align=right] at (3.36,-4.1)
      {flag $S^{+}_{\ell j}(x)\geq\rho\max S^{+}(x)$,\\top-$k$ by frequency over $\Aset$};
    \figmap{2.62}{-4.4}{4}
    \node[note, text=black!85] at (3.45,-5.53) {selected set $\mathcal{N}$};
    % zeroing N = zeroing columns of W_O (attention) and W_out (FFN) of M_priv
    \node[privm, line width=1pt] (medit) at (2.95,-6.28) {$\Medit$};
    \draw[arr, draw=privC!85!black] (2.95,-5.67) -- (medit.north) node[midway, right, note, text=privC!85!black] {zero $\mathcal{N}$};
    \node[note, anchor=west, align=left] at (3.45,-6.3) {deployed\\in place\\of $\Mpriv$};
    % inset: layer l of M_priv, zeroed columns (attention column 1 = cell 23, FFN column 1 = cell 17)
    \filldraw[fill=white, draw=privC!70, rounded corners=2pt, line width=0.5pt] (0.15,-4.55) rectangle (2.3,-6.95);
    \node[note, text=black!85] at (1.225,-4.73) {layer $\ell$ of $\Mpriv$};
    \foreach \c in {0,1} {%
      \ifnum\c=1 \def\fcol{privC!85!black}\else\def\fcol{black!10}\fi
      \filldraw[fill=\fcol, draw=white, line width=0.3pt] ({0.45+0.14*\c},-4.92) rectangle ++(0.14,-0.95);}
    \draw[black!45, line width=0.4pt] (0.45,-4.92) rectangle ++(0.28,-0.95);
    \foreach \c in {0,...,5} {%
      \ifnum\c=1 \def\fcol{privC!85!black}\else\def\fcol{black!10}\fi
      \filldraw[fill=\fcol, draw=white, line width=0.3pt] ({1.05+0.14*\c},-4.92) rectangle ++(0.14,-0.95);}
    \draw[black!45, line width=0.4pt] (1.05,-4.92) rectangle ++(0.84,-0.95);
    \node[note] at (0.59,-6.15) {$W^{\ell}_{\mathrm{O}}$\\attn};
    \node[note] at (1.47,-6.15) {$W^{\ell}_{\mathrm{out}}$\\FFN};
    \node[note] at (1.225,-6.68) {zeroed columns\\{\color{privC!85!black}\rule{5pt}{5pt}} = neurons in $\mathcal{N}$};
    \draw[privC!85!black, line width=0.55pt] (2.62,-4.8) rectangle ++(1.66,-0.2);
    \draw[privC!70, densely dotted, line width=0.55pt] (2.3,-4.7) -- (2.62,-4.9);
  \end{scope}

  % stage transitions (aligned with the models row), shaded from the stage they leave into the next one
  \node[stage, left color=stageH!50!white, right color=stageH!80!white] at (5.3,-2.95) {};
  \node[stage, left color=stageH!80!white, right color=stageH] at (11.25,-2.95) {};

  % legend (two rows)
  \node[font=\fontsize{7}{8.4}\selectfont, inner sep=0pt, anchor=north] (leg) at (7.925,-7.18) {%
    {\color{privC}\rule{5.5pt}{5.5pt}}\ private model, raw PII\quad
    {\color{pubC}\rule{5.5pt}{5.5pt}}\ public model, PII-free views\quad
    {\color{jepaC}\rule{5.5pt}{5.5pt}}\ cosine distances ($\LJEPA$, probe $\Jx$)\quad
    \usebox{\figLock}\ frozen\quad
    \tikz[baseline=-2.5pt]\draw[attr] (0,0) -- (0.45,0);\ attribution};
  \node[font=\fontsize{7}{8.4}\selectfont, inner sep=0pt, anchor=north] (leg2) at (7.925,-7.56) {%
    schematic scores:\ $-$\,\tikz[baseline=-2.6pt]\shade[left color=pubC!95!white,
      right color=privC!95!white, middle color=white] (0,-0.055) rectangle (1.45,0.055);\,$+$\quad
    ($\Chat$: toward\,/\,away from $\htgt$;\ \ $S$: lower\,/\,higher on the record than on its control)};
\end{tikzpicture}%

